Physical Layer Authentication Using Information Reconciliation

User authentication in future wireless communication networks is expected to become more complicated due to their large scale and heterogeneity. Furthermore, the computational complexity of classical cryptographic approaches based on public key distribution can be a limiting factor for using in simple, low-end Internet of things (IoT) devices. This paper proposes physical layer authentication (PLA) expected to complement existing traditional approaches, e.g., in multi-factor authentication protocols. The precision and consistency of PLA is impacted because of random variations of wireless channel realizations between different time slots, which can impair authentication performance. In order to address this, a method based on error-correcting codes in the form of reconciliation is considered in this work. In particular, we adopt distributed source coding (Slepian-Wolf) reconciliation using polar codes to reconcile channel measurements spread in time. Hypothesis testing is then applied to the reconciled vectors to accept or reject the device as authenticated. Simulation results show that the proposed PLA using reconciliation outperforms prior schemes even in low signal-to-noise ratio scenarios.

==> figures/PdvsPfa.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\definecolor{mustard}{rgb}{0.92941,0.69020,0.12941}%

\definecolor{newpurple}{rgb}{0.5, 0 ,1}%

\definecolor{darkblue}{rgb}{0, 0.4470, 0.7410}


\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize},
every plot/.append style={ultra thick}
}

\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
%tiny,
name=mse,
%ymode=log,
width  = 0.7\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.5\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 0, %0.1,
xmax  = 0.5, %1,
xlabel= {$P_{FA}$},
xmajorgrids,
ymin=0,  %0,  %0.05,
ymax=1,
ymode= linear, %normal = linear, %log,
ylabel={$P_{D}$},
ymajorgrids,
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
legend entries={Scheme in \cite{ref7},
Proposed scheme, Scheme in \cite{ref12}
               % List-MMSE-Soft-IC,
%MMSE based comparator network,
},
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,at={(0.4,0.3)}, anchor= south west,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]

\addlegendimage{smooth,color=blue,solid, thick, mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=red,solid, thick, mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=green,dashed, thick, mark=,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}

% Ellipsoids

% \draw (25,0.0025) ellipse (0.2cm and 0.4cm);
% \draw[dspconn]    (25,0.0043) -- (20,0.02) ;
% \draw (20,0.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {\text{APs-Sel}};

% \draw (25,0.0003) ellipse (0.2cm and 0.5cm);
% \draw[dspconn]    (24,0.0002) -- (10,0.00025) ;
% \draw (4,0.0003) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {\text{All-APs}};



%scheme in [7]
        %smooth,
\addplot+[color=blue,solid,thick, every mark/.append style={solid} ,mark=o,line width=1.2pt,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
% 0    0\\          
% 0.0500  0.969612707753174\\
% 0.1000  0.980370638199819\\
% 0.1500  0.985635403605007\\
% 0.2000  0.988904984956173\\
% 0.2500  0.991173539438183\\
% 0.3000  0.992853173587351\\
% 0.3500  0.994151067992475\\
% 0.4000  0.995184692199065\\
% 0.4500  0.996026410636350\\
% 0.5000  0.996723601562157\\
% 0.5500  0.997308767776669\\
% 0.6000  0.997805047394408\\
% 0.6500  0.998229414601794\\
% 0.7000  0.998594637577612\\
% 0.7500  0.998910531451086\\
% 0.8000  0.999184799050895\\
% 0.8500  0.999423641998810\\
% 0.9000  0.999632322990951\\
% 0.9500  0.999816245840232\\
% 1.0000  1\\
  0   0\\
0.0250 0.956691163190838\\
0.0500 0.969612707753174\\
0.0750 0.976172884645796\\
0.1000 0.980370638199819\\
0.1250 0.983362799564267\\
0.1500 0.985635403605007\\
0.1750 0.987435607023703\\
0.2000 0.988904984956173\\
0.2250 0.990131577193882\\
0.2500 0.991173539438183\\
0.2750 0.992071110127261\\
0.3000 0.992853173587351\\
0.3250 0.993541093449987\\
0.3500 0.994151067992475\\
0.3750 0.994695638914494\\
0.4000 0.995184692199065\\
0.4250 0.995626142087458\\
0.4500 0.996026410636350\\
0.4750 0.996390771545565\\
0.5000 0.996723601562157\\
};


%\addlegendentry{MMSE APS}

%proposed scheme
        %smooth, 
\addplot+[color=red,solid, thick, every mark/.append style={solid} ,mark=x,line width=1.2pt,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
%  0  0.999736502055099\\
% 0.0500  0.999736502055099\\
% 0.1000  0.999736502055099\\
% 0.1500  0.999736502055099\\
% 0.2000  0.999736502055099\\
% 0.2500  0.999736502055099\\
% 0.3000  0.999736502055099\\
% 0.3500  0.999736502055099\\
% 0.4000  0.999736502055099\\
% 0.4500  0.999736502055099\\
% 0.5000  0.999736502055099\\
% 0.5500  0.999736502055099\\
% 0.6000  0.999736502055099\\
% 0.6500  0.999736502055099\\
% 0.7000  0.999736502055099\\
% 0.7500  0.999736502055099\\
% 0.8000  0.999736502055099\\
% 0.8500  0.999736502055099\\
% 0.9000  0.999736502055099\\
% 0.9500  0.999736502055099\\
% 1.0000  0.999736502055099\\
 0 0.999736502055099\\
0.0250 0.999736502055099\\
0.0500 0.999736502055099\\
0.0750 0.999736502055099\\
0.1000 0.999736502055099\\
0.1250 0.999736502055099\\
0.1500 0.999736502055099\\
0.1750 0.999736502055099\\
0.2000 0.999736502055099\\
0.2250 0.999736502055099\\
0.2500 0.999736502055099\\
0.2750 0.999736502055099\\
0.3000 0.999736502055099\\
0.3250 0.999736502055099\\
0.3500 0.999736502055099\\
0.3750 0.999736502055099\\
0.4000 0.999736502055099\\
0.4250 0.999736502055099\\
0.4500 0.999736502055099\\
0.4750 0.999736502055099\\
0.5000 0.999736502055099\\
};
%\addlegendentry{SIC APS}

%scheme in [12]
        %smooth, 
\addplot+[color=green,dashed, thick, every mark/.append style={solid} ,mark=,line width=1.2pt,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
% 0 0\\  
% 0.0500  0.993830490515590\\
% 0.1000  0.998156613418377\\
% 0.1500  0.999249970968975\\
% 0.2000  0.999650488791886\\
% 0.2500  0.999824659628203\\
% 0.3000  0.999908182918557\\
% 0.3500  0.999950743907394\\
% 0.4000  0.999973282749568\\
% 0.4500  0.999985500044546\\
% 0.5000  0.999992200348626\\
% 0.5500  0.999995881346016\\
% 0.6000  0.999997887839793\\
% 0.6500  0.999998961964928\\
% 0.7000  0.999999519777709\\
% 0.7500  0.999999796271396\\
% 0.8000  0.999999924008195\\
% 0.8500  0.999999976910705\\
% 0.9000  0.999999995162040\\
% 0.9500  0.999999999581652\\
% 1.0000  1\\
 0 0\\
0.0250 0.984382426524458\\
0.0500 0.993830490515590\\
0.0750 0.996825612372564\\
0.1000 0.998156613418377\\
0.1250 0.998851144012813\\
0.1500 0.999249970968975\\
0.1750 0.999494094488261\\
0.2000 0.999650488791886\\
0.2250 0.999754143013721\\
0.2500 0.999824659628203\\
0.2750 0.999873624891101\\
0.3000 0.999908182918557\\
0.3250 0.999932892076887\\
0.3500 0.999950743907394\\
0.3750 0.999963748331892\\
0.4000 0.999973282749568\\
0.4250 0.999980307096684\\
0.4500 0.999985500044546\\
0.4750 0.999989347345014\\
0.5000 0.999992200348626\\
};

\end{axis}
\end{tikzpicture}

==> figures/PdvsRate.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\definecolor{mustard}{rgb}{0.92941,0.69020,0.12941}%

\definecolor{newpurple}{rgb}{0.5, 0 ,1}%

\definecolor{darkblue}{rgb}{0, 0.4470, 0.7410}


\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize},
every plot/.append style={ultra thick}
}

\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
%tiny,
name=mse,
%ymode=log,
width  = 0.7\columnwidth,%5.63489583333333in, %0.55
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.5\columnwidth,%4.16838541666667in, %0.45
scale only axis,
xmin  = 0, %0.1,
xmax  = 0.7,  %1,
xlabel= {Code rate},
xmajorgrids,
ymin=0.013,  %0,  %0.05,
ymax=1,
ymode= linear, %normal = linear, %log,
ylabel={$P_{D}$},
ymajorgrids,
% legend entries={d-signature,
% $H_{v}$-signature,
%                % List-MMSE-Soft-IC,
% %MMSE based comparator network,
% },
% legend style={fill=white, fill opacity=0.6, draw opacity=1,
% text opacity =1,at={(0.4,0.3)}, anchor= south west,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]

% \addlegendimage{smooth,color=black,solid, thick, mark=x,
% y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
% \addlegendimage{smooth,color=red,solid, thick, mark=square,
% y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
% \addlegendimage{smooth,color=green,solid, thick, mark=o,
% y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}

% Ellipsoids

% \draw (25,0.0025) ellipse (0.2cm and 0.4cm);
% \draw[dspconn]    (25,0.0043) -- (20,0.02) ;
% \draw (20,0.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {\text{APs-Sel}};

% \draw (25,0.0003) ellipse (0.2cm and 0.5cm);
% \draw[dspconn]    (24,0.0002) -- (10,0.00025) ;
% \draw (4,0.0003) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {\text{All-APs}};



         %smooth,
\addplot+[color=red,solid,thick, every mark/.append style={solid} ,mark=x,line width=1.2pt,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
% 0.01  0.999352029718102\\
% 0.05  1\\
% 0.1   1\\
% 0.2   0.038588471977961\\
% 0.4   0.030664053820745\\
% 0.5   0.024647513701841\\
% 0.7   0.016819561354127\\
0.01  0.999210117338355\\
0.05  0.999999999999433\\
0.1   1\\
0.2   1\\
0.4   3.502799117823179e-05\\
0.5   2.290090238694407e-04\\
0.7   2.737436031962713e-04\\
};

\end{axis}
\end{tikzpicture}

==> figures/PdvsSNR.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\definecolor{mustard}{rgb}{0.92941,0.69020,0.12941}%

\definecolor{newpurple}{rgb}{0.5, 0 ,1}%

\definecolor{darkblue}{rgb}{0, 0.4470, 0.7410}


\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize},
every plot/.append style={ultra thick}
}

\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
%tiny,
name=mse,
%ymode=log,
width  = 0.7\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.5\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 0, %0.1,
xmax  = 30,
xlabel= {$SNR \left[dB\right]$},
xmajorgrids,
ymin=0,  %0,  %0.05,
ymax=1,
ymode= linear, %normal = linear, %log,
ylabel={$P_{D}$},
ymajorgrids,
legend entries={Scheme in \cite{ref7},
Proposed scheme, Scheme in \cite{ref12}
               % List-MMSE-Soft-IC,
%MMSE based comparator network,
},
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,at={(0.4,0.3)}, anchor= south west,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]

\addlegendimage{smooth,color=blue,solid, thick, mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=red,solid, thick, mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=green,solid, thick, mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}

% Ellipsoids

% \draw (25,0.0025) ellipse (0.2cm and 0.4cm);
% \draw[dspconn]    (25,0.0043) -- (20,0.02) ;
% \draw (20,0.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {\text{APs-Sel}};

% \draw (25,0.0003) ellipse (0.2cm and 0.5cm);
% \draw[dspconn]    (24,0.0002) -- (10,0.00025) ;
% \draw (4,0.0003) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {\text{All-APs}};



%scheme in [7]
        %smooth,
\addplot+[color=blue,solid,thick, every mark/.append style={solid} ,mark=o,line width=1.2pt,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
% 0  0.418099088278247\\
% 5  0.952084987837664\\
% 10  0.999637137409469\\
% 15  0.999992719077728\\
% 20  0.999998751745413\\
% 25  0.999999333920590\\
% 30  0.999999467273678\\
0  0.154347414166334\\
5  0.871564139318412\\
10  0.998999246315982\\
15  0.999984643477189\\
20  0.999997734698727\\
25  0.999998850540755\\
30  0.999999095270296\\
};


%\addlegendentry{MMSE APS}

%proposed scheme
        %smooth, 
\addplot+[color=red,solid, thick, every mark/.append style={solid} ,mark=x,line width=1.2pt,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
% 0  0.878638890583343\\
% 5  0.999736502055099\\
% 10  0.999757524946881\\
% 15  0.999784732403993\\
% 20  0.999670523091755\\
% 25  0.999653752198308\\
% 30  0.999743939977045\\
0  0.562431502907286\\
5  0.999736502055099\\
10  0.999757524946881\\
15  0.999784732403993\\
20  0.999670523091755\\
25  0.999653752198308\\
30  0.999743939977045\\
};
%\addlegendentry{SIC APS}

%scheme in [12]
        %smooth, 
\addplot+[color=green,solid, thick, every mark/.append style={solid} ,mark=square,line width=1.2pt,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
% 0  0.883192997440233\\
% 5  0.979838311348460\\
% 10  0.994051172593657\\
% 15  0.996505440935021\\
% 20  0.997064445974780\\
% 25  0.997272226394117\\
% 30  0.997319329260356\\
0  0.532160404366360\\
5  0.817263795666926\\
10  0.910215100659080\\
15  0.935301406361839\\
20  0.941803400961804\\
25  0.944362659262707\\
30  0.944933295732440\\
};

\end{axis}
\end{tikzpicture}
